Gauge Equivariant Mesh CNNs: Anisotropic convolutions on geometric graphs

A common approach to define convolutions on meshes is to interpret them as a graph and apply graph convolutional networks (GCNs). Such GCNs utilize isotropic kernels and are therefore insensitive to the relative orientation of vertices and thus to the geometry of the mesh as a whole. We propose Gauge Equivariant Mesh CNNs which generalize GCNs to apply anisotropic gauge equivariant kernels. Since the resulting features carry orientation information, we introduce a geometric message passing scheme defined by parallel transporting features over mesh edges. Our experiments validate the significantly improved expressivity of the proposed model over conventional GCNs and other methods.

==> ICLR2021-Gauge Equivariant Mesh CNN (3)/tikz/scalar-equivariance.tex <==
\begin{tikzpicture}[
    vertex/.style={circle, minimum size=0.1pt,draw},
    morphism/.style={-{Latex[length=3mm,width=5mm]},ultra thick}]

% nodes
\node[vertex,label=$p$,fill=black] (P) at (0, 0) {};
\path (P) ++(0:1) node (QA) [vertex,fill=red,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=green,label=left:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=blue,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);


\node[vertex,label=$p$,fill=black, fill=magenta] (P) at (4, 0) {};
\path (P) ++(0:1) node (QA) [vertex,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,label=left:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);

\node[vertex,label=$p$,fill=black] (P) at (0, -4) {};
\path (P) ++(240:1) node (QA) [vertex,fill=red,label=left:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=green,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=blue,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QB);

\node[vertex,label=$p$,fill=magenta] (P) at (4, -4) {};
\path (P) ++(240:1) node (QA) [vertex,label=left:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange,thick] (P) edge (QB);

\draw[morphism] (1.5,0)--(2.5,0)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (1.5,-4)--(2.5,-4)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (0.0,-1.5)--(0.0,-2.5)  node[midway,right] {Gauge change};
\draw[morphism] (4.0,-1.5)--(4.0,-2.5)  node[midway,right] {Gauge change};
\end{tikzpicture}

==> ICLR2021-Gauge Equivariant Mesh CNN (3)/tikz/scalar-equivariance2.tex <==
\begin{tikzpicture}

% nodes
\node[vertex,label=below right:$p$,fill=black] (P) at (0, 0) {};
\draw (P) circle (1.3cm);
\path (P) ++(0:1) node (QA) [coloredvertex,fill=colorA,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [coloredvertex,fill=colorB,label=right:$q_B$] {};
\path (P) ++(240:1) node (QC) [coloredvertex,fill=colorC,label=right:$q_C$] {};
\draw[-,color=gaugeA,ultra thick] (P) edge (QA);
\draw[-] (P) edge (QB) (P) edge (QC);


\node[coloredvertex,label=below right:$p$,fill=black, fill=colorOut] (P) at (4, 0) {};
\draw (P) circle (1.3cm);
\path (P) ++(0:1) node (QA) [vertex,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,label=right:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,label=right:$q_C$] {};
\draw[-,color=gaugeA,ultra thick] (P) edge (QA);
\draw[-] (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);

\node[vertex,label=below right:$p$,fill=black] (P) at (0, -4) {};
\draw (P) circle (1.3cm);
\path (P) ++(240:1) node (QA) [coloredvertex,fill=colorA,label=right:$q_A$] {};
\path (P) ++(0:1) node (QB) [coloredvertex,fill=colorB,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [coloredvertex,fill=colorC,label=right:$q_C$] {};
\draw[-,draw=gaugeB,ultra thick] (P) edge (QB);
\draw[-](P) edge (QA) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QB);

\node[coloredvertex,label=below right:$p$,fill=colorOut] (P) at (4, -4) {};
\draw (P) circle (1.3cm);
\path (P) ++(240:1) node (QA) [vertex,label=right:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,label=right:$q_C$] {};
\draw[-,draw=gaugeB,ultra thick] (P) edge (QB);
\draw[-](P) edge (QA) (P) edge (QC);
% \draw[-,draw=orange,thick] (P) edge (QB);

\draw[morphism] (1.5,0)--(2.5,0)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (1.5,-4)--(2.5,-4)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (-.5,-1.5)--(-.5,-2.5)  node[midway,right] {Gauge change};
\draw[morphism] (4.5,-1.5)--(4.5,-2.5)  node[midway,left] {Gauge change};

\node[inner sep=0pt] (input) at (-2.0,-2)
    {\includegraphics[width=2cm]{figs/dode_input.pdf}};
\node[inner sep=0pt] (output) at (6.5,-2)
    {\includegraphics[width=2cm]{figs/dode_output_scalar.pdf}};

\draw[morphism](-2.2,-1) |- (-1.5,0) node [midway,label={[align=center]Pick gauge \\ $q_0=q_A$}] {};
\draw[morphism](-2.2,-3) |- (-1.5,-4) node [midway,below=1.2cm,label={[align=center]Pick gauge \\ $q_0=q_B$}] {};
\draw[morphism](5.5,0) -| (6.3,-1) node[midway,above, label={[align=center]Map back\\to mesh}] {};
\draw[morphism](5.5,-4) -| (6.3,-3) node[midway,below=1.2cm, label={[align=center]Map back\\to mesh}] {};
\end{tikzpicture}


==> ICLR2021-Gauge Equivariant Mesh CNN (3)/tikz/scalar-equivariance3.tex <==
\begin{tikzpicture}[ ]

% upper left TpM
\node[vertex,label=below right:\large$p$,fill=black] (P) at (0, 0) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- (  0:1.3cm);
\draw (P) [ultra thick, orange] -- (  0:1cm);
\draw (P) [ultra thin, gray] -- ( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ( 80:1.3cm);
\draw (P) [ultra thin, gray] -- (120:1.3cm);
\draw (P) [ultra thin, gray] -- (160:1.3cm);
\draw (P) [ultra thin, gray] -- (200:1.3cm);
\draw (P) [ultra thin, gray] -- (240:1.3cm);
\draw (P) [ultra thin, gray] -- (280:1.3cm);
\draw (P) [ultra thin, gray] -- (320:1.3cm);
% vectors
\path (P) ++(0:1) node (QA) [vertex,fill=red,label=\large$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=green,label=right:\large$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=blue,label=right:\large$q_C$] {};
\draw[-, thick] (P) edge (QB) (P) edge (QC);


% upper right TpM
\node[vertex,label=below right:\large$p$,fill=black, fill=magenta] (P) at (4.4, 0) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, orange] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% vectors
\path (P) ++(0:1) node (QA) [vertex,fill=white,label=\large$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=white,label=right:\large$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=white,label=right:\large$q_C$] {};
\draw[-] (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);


% bottom left TpM
\node[vertex,label=below right:\large$p$,fill=black] (P) at (0, -7.5) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, cyan] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% vectors
\path (P) ++(240:1) node (QA) [vertex,fill=red,label=right:\large$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=green,label=above:\large$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=blue,label=right:\large$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QC);

% bottom right TpM
\node[vertex,label=below right:\large$p$,fill=magenta] (P) at (4.4, -7.5) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, cyan] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% vectors
\path (P) ++(240:1) node (QA) [vertex,fill=white,label=right:\large$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=white,label=above:\large$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=white,label=right:\large$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QC);

\node[inner sep=0pt] (input) at (0,-3.8)
    {\includegraphics[width=1.75cm]{figs/dode_input_new.pdf}};
\node[inner sep=0pt] (output) at (4.4,-3.8)
    {\includegraphics[width=1.75cm]{figs/dode_output_scalar_new.pdf}};

\draw[morphism] (0, -2.6)--(0, -1.5)  node[midway,right,align=center] {\small pick gauge \\[-2pt] $q_0=q_A$};
\draw[morphism] (4.4, -1.5)--(4.4, -2.6)  node[midway,left,align=center] {\small map back \\[-2pt] \small to mesh};
\draw[morphism] (0, -4.9)--(0, -6.0)  node[midway,right,align=center] {\small pick gauge \\[-2pt] $q_0=q_B$};
\draw[morphism] (4.4, -6.0)--(4.4, -4.9)  node[midway,left,align=center] {\small map back \\[-2pt] \small to mesh};

\draw[morphism] (1.2,-3.7)--(3.3,-3.7)  node[midway,above=0.05cm,align=center] {\small geometric conv};
\draw[morphism] (1.5,0)--(3.0,0)  node[midway,above=0.1cm,align=center] {\small conv in \\[-2pt] \small gauge $A$};
\draw[morphism] (1.5,-7.5)--(3.0,-7.5)  node[midway,below=0.1cm,align=center] {\small conv in \\[-2pt] \small gauge $B$};

% \draw[invmorphism](-1.4,-7.5)
%                 -| (-1.7,-7.5)
%                 -| (-1.7,0) node[pos=.67,above=1.2cm,rotate=90] {\small gauge trafo $A\!\to\! B$}
%                 -- (-1.32,0) ;

% \draw[invmorphism](5.8,-7.5)
%                 -| (6.1,-7.5)
%                 -| (6.1,0) node[pos=.67,below=-1.2cm,rotate=90] {\small gauge trafo $A\!\to\! B$}
%                 -- (5.72,0) ;
                
                
\draw[invmorphism](-1.30,-7.5)
                -| (-1.8,-7.5)
                -| (-1.8,0) node[pos=.67,below=-1.2cm,rotate=-90] {\small gauge transformation $A\!\to\! B$}
                -- (-1.32,0) ;

\draw[invmorphism](5.7,-7.5)
                -| (6.2,-7.5)
                -| (6.2,0) node[pos=.67,above=1.2cm,rotate=-90] {\small gauge transformation $A\!\to\! B$}
                -- (5.72,0) ;

\end{tikzpicture}



==> ICLR2021-Gauge Equivariant Mesh CNN (3)/tikz/vector-equivariance.tex <==
\begin{tikzpicture}[
    vertex/.style={circle, minimum size=0.1pt,draw},
    morphism/.style={-{Latex[length=3mm,width=5mm]},ultra thick}]

% nodes
\node[vertex,label=$p$,fill=black] (P) at (0, 0) {};
\path (P) ++(0:1) node (QA) [vertex,fill=red,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=green,label=left:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=blue,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);


\node[vertex,label=$p$] (P) at (4, 0) {};
\draw[->,draw=magenta,ultra thick] (P) -- ($ (P) + (160:1) $);
\path (P) ++(0:1) node (QA) [vertex,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,label=left:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\node[vertex,label=$p$,fill=black] (P) at (0, -4) {};
\path (P) ++(240:1) node (QA) [vertex,fill=red,label=left:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=green,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=blue,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\node[vertex,label=$p$] (P) at (4, -4) {};
\draw[->,draw=magenta,ultra thick] (P) -- ($ (P) + (40:1) $);
\path (P) ++(240:1) node (QA) [vertex,label=left:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\draw[morphism] (1.5,0)--(2.5,0)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (1.5,-4)--(2.5,-4)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (0.0,-1.5)--(0.0,-2.5)  node[midway,right] {Gauge change};
\draw[morphism] (4.0,-1.5)--(4.0,-2.5)  node[midway,right] {Gauge change};
\end{tikzpicture}

==> ICLR2021-Gauge Equivariant Mesh CNN (3)/tikz/vector-equivariance2.tex <==
\begin{tikzpicture}

% nodes
\node[vertex,label=below right:$p$,fill=black] (P) at (0, 0) {};
\draw (P) circle (1.3cm);
\path (P) ++(0:1) node (QA) [vertex,fill=colorA,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=colorB,label=right:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=colorC,label=right:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);


\node[vertex,label=below right:$p$] (P) at (4, 0) {};
\draw (P) circle (1.3cm);
\draw[->,draw=colorOut,ultra thick] (P) -- ($ (P) + (160:1) $);
\path (P) ++(0:1) node (QA) [vertex,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,label=right:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,label=right:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\node[vertex,label=below right:$p$,fill=black] (P) at (0, -4) {};
\draw (P) circle (1.3cm);
\path (P) ++(240:1) node (QA) [vertex,fill=colorA,label=right:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=colorB,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=colorC,label=right:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QB);

\node[vertex,label=below right:$p$] (P) at (4, -4) {};
\draw (P) circle (1.3cm);
\draw[->,draw=colorOut,ultra thick] (P) -- ($ (P) + (40:1) $);
\path (P) ++(240:1) node (QA) [vertex,label=right:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,label=right:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\draw[morphism] (1.5,0)--(2.5,0)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (1.5,-4)--(2.5,-4)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (-.5,-1.5)--(-.5,-2.5)  node[midway,right] {Gauge change};
\draw[morphism] (4.5,-1.5)--(4.5,-2.5)  node[midway,left] {Gauge change};

\node[inner sep=0pt] (input) at (-2.0,-2)
    {\includegraphics[width=2cm]{figs/dode_input.pdf}};
\node[inner sep=0pt] (output) at (6.5,-2)
    {\includegraphics[width=2cm]{figs/dode_output_vector.pdf}};

\draw[morphism](-2.2,-1) |- (-1.5,0) node [midway,label={[align=center]Pick gauge \\ $q_0=q_A$}] {};
\draw[morphism](-2.2,-3) |- (-1.5,-4) node [midway,below=1.2cm,label={[align=center]Pick gauge \\ $q_0=q_B$}] {};
\draw[morphism](5.5,0) -| (6.3,-1) node[midway,above, label={[align=center]Map back\\to mesh}] {};
\draw[morphism](5.5,-4) -| (6.3,-3) node[midway,below=1.2cm, label={[align=center]Map back\\to mesh}] {};
\end{tikzpicture}


==> ICLR2021-Gauge Equivariant Mesh CNN (3)/tikz/vector-equivariance3.tex <==
\begin{tikzpicture}[ ]
% upper left TpM
\node[vertex,label=below right:\large$p$, fill=black] (P) at (0, 0) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- (  0:1.3cm);
\draw (P) [ultra thick, orange] -- (  0:1cm);
\draw (P) [ultra thin, gray] -- ( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ( 80:1.3cm);
\draw (P) [ultra thin, gray] -- (120:1.3cm);
\draw (P) [ultra thin, gray] -- (160:1.3cm);
\draw (P) [ultra thin, gray] -- (200:1.3cm);
\draw (P) [ultra thin, gray] -- (240:1.3cm);
\draw (P) [ultra thin, gray] -- (280:1.3cm);
\draw (P) [ultra thin, gray] -- (320:1.3cm);
% vectors
\path (P) ++(0:1) node (QA) [vertex,fill=red,label=\large$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=green,label=right:\large$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=blue,label=right:\large$q_C$] {};
\draw[-, thick] (P) edge (QB) (P) edge (QC);


% upper right TpM
\node[vertex,label=below right:\large$p$] (P) at (4.4, 0) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, orange] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% feature vector
\draw[-Stealth,draw=magenta,ultra thick] (P) -- ($ (P) + (160:1.2) $);
% vectors
\path (P) ++(0:1) node (QA) [vertex,fill=white,label=\large$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=white,label=right:\large$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=white,label=right:\large$q_C$] {};
\draw[-] (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);


% bottom left TpM
\node[vertex,label=below right:\large$p$,fill=black] (P) at (0, -7.5) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, cyan] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% vectors
\path (P) ++(240:1) node (QA) [vertex,fill=red,label=right:\large$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=green,label=above:\large$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=blue,label=right:\large$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QC);

% bottom right TpM
\node[vertex,label=below right:\large$p$] (P) at (4.4, -7.5) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, cyan] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% feature vector
\draw[-Stealth,draw=magenta,ultra thick] (P) -- ($ (P) + (40:1.2) $);
% vectors
\path (P) ++(240:1) node (QA) [vertex,fill=white,label=right:\large$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=white,label=above:\large$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=white,label=right:\large$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QC);

\node[inner sep=0pt] (input) at (0,-3.8)
    {\includegraphics[width=1.75cm]{figs/dode_input_new.pdf}};
\node[inner sep=0pt] (output) at (4.4,-3.8)
    {\includegraphics[width=2.cm]{figs/dode_output_vector_new.pdf}};

\draw[morphism] (0, -2.6)--(0, -1.5)  node[midway,right,align=center] {\small pick gauge \\[-2pt] $q_0=q_A$};
\draw[morphism] (4.4, -1.5)--(4.4, -2.6)  node[midway,left,align=center] {\small map back \\[-2pt] \small to mesh};
\draw[morphism] (0, -4.9)--(0, -6.0)  node[midway,right,align=center] {\small pick gauge \\[-2pt] $q_0=q_B$};
\draw[morphism] (4.4, -6.0)--(4.4, -4.9)  node[midway,left,align=center] {\small map back \\[-2pt] \small to mesh};

\draw[morphism] (1.2,-3.7)--(3.3,-3.7)  node[midway,above=0.05cm,align=center] {\small geometric conv};
\draw[morphism] (1.5,0)--(3.0,0)  node[midway,above=0.1cm,align=center] {\small conv in \\[-2pt] \small gauge $A$};
\draw[morphism] (1.5,-7.5)--(3.0,-7.5)  node[midway,below=0.1cm,align=center] {\small conv in \\[-2pt] \small gauge $B$};

% \draw[invmorphism](-1.4,-7.5)
%                 -| (-1.7,-7.5)
%                 -| (-1.7,0) node[pos=.67,above=1.2cm,rotate=90] {\small gauge trafo $A\!\to\! B$}
%                 -- (-1.32,0) ;

% \draw[invmorphism](5.8,-7.5)
%                 -| (6.1,-7.5)
%                 -| (6.1,0) node[pos=.67,below=-1.2cm,rotate=90] {\small gauge trafo $A\!\to\! B$}
%                 -- (5.72,0) ;

\draw[invmorphism](-1.30,-7.5)
                -| (-1.8,-7.5)
                -| (-1.8,0) node[pos=.67,below=-1.2cm,rotate=-90] {\small gauge transfromation $A\!\to\! B$}
                -- (-1.32,0) ;

\draw[invmorphism](5.7,-7.5)
                -| (6.2,-7.5)
                -| (6.2,0) node[pos=.67,above=1.2cm,rotate=-90] {\small gauge transfromation $A\!\to\! B$}
                -- (5.72,0) ;
\end{tikzpicture}


==> tikz/scalar-equivariance.tex <==
\begin{tikzpicture}[
    vertex/.style={circle, minimum size=0.1pt,draw},
    morphism/.style={-{Latex[length=3mm,width=5mm]},ultra thick}]

% nodes
\node[vertex,label=$p$,fill=black] (P) at (0, 0) {};
\path (P) ++(0:1) node (QA) [vertex,fill=red,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=green,label=left:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=blue,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);


\node[vertex,label=$p$,fill=black, fill=magenta] (P) at (4, 0) {};
\path (P) ++(0:1) node (QA) [vertex,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,label=left:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);

\node[vertex,label=$p$,fill=black] (P) at (0, -4) {};
\path (P) ++(240:1) node (QA) [vertex,fill=red,label=left:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=green,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=blue,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QB);

\node[vertex,label=$p$,fill=magenta] (P) at (4, -4) {};
\path (P) ++(240:1) node (QA) [vertex,label=left:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange,thick] (P) edge (QB);

\draw[morphism] (1.5,0)--(2.5,0)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (1.5,-4)--(2.5,-4)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (0.0,-1.5)--(0.0,-2.5)  node[midway,right] {Gauge change};
\draw[morphism] (4.0,-1.5)--(4.0,-2.5)  node[midway,right] {Gauge change};
\end{tikzpicture}

==> tikz/scalar-equivariance2.tex <==
\begin{tikzpicture}

% nodes
\node[vertex,label=below right:$p$,fill=black] (P) at (0, 0) {};
\draw (P) circle (1.3cm);
\path (P) ++(0:1) node (QA) [coloredvertex,fill=colorA,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [coloredvertex,fill=colorB,label=right:$q_B$] {};
\path (P) ++(240:1) node (QC) [coloredvertex,fill=colorC,label=right:$q_C$] {};
\draw[-,color=gaugeA,ultra thick] (P) edge (QA);
\draw[-] (P) edge (QB) (P) edge (QC);


\node[coloredvertex,label=below right:$p$,fill=black, fill=colorOut] (P) at (4, 0) {};
\draw (P) circle (1.3cm);
\path (P) ++(0:1) node (QA) [vertex,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,label=right:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,label=right:$q_C$] {};
\draw[-,color=gaugeA,ultra thick] (P) edge (QA);
\draw[-] (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);

\node[vertex,label=below right:$p$,fill=black] (P) at (0, -4) {};
\draw (P) circle (1.3cm);
\path (P) ++(240:1) node (QA) [coloredvertex,fill=colorA,label=right:$q_A$] {};
\path (P) ++(0:1) node (QB) [coloredvertex,fill=colorB,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [coloredvertex,fill=colorC,label=right:$q_C$] {};
\draw[-,draw=gaugeB,ultra thick] (P) edge (QB);
\draw[-](P) edge (QA) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QB);

\node[coloredvertex,label=below right:$p$,fill=colorOut] (P) at (4, -4) {};
\draw (P) circle (1.3cm);
\path (P) ++(240:1) node (QA) [vertex,label=right:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,label=right:$q_C$] {};
\draw[-,draw=gaugeB,ultra thick] (P) edge (QB);
\draw[-](P) edge (QA) (P) edge (QC);
% \draw[-,draw=orange,thick] (P) edge (QB);

\draw[morphism] (1.5,0)--(2.5,0)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (1.5,-4)--(2.5,-4)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (-.5,-1.5)--(-.5,-2.5)  node[midway,right] {Gauge change};
\draw[morphism] (4.5,-1.5)--(4.5,-2.5)  node[midway,left] {Gauge change};

\node[inner sep=0pt] (input) at (-2.0,-2)
    {\includegraphics[width=2cm]{figs/dode_input.pdf}};
\node[inner sep=0pt] (output) at (6.5,-2)
    {\includegraphics[width=2cm]{figs/dode_output_scalar.pdf}};

\draw[morphism](-2.2,-1) |- (-1.5,0) node [midway,label={[align=center]Pick gauge \\ $q_0=q_A$}] {};
\draw[morphism](-2.2,-3) |- (-1.5,-4) node [midway,below=1.2cm,label={[align=center]Pick gauge \\ $q_0=q_B$}] {};
\draw[morphism](5.5,0) -| (6.3,-1) node[midway,above, label={[align=center]Map back\\to mesh}] {};
\draw[morphism](5.5,-4) -| (6.3,-3) node[midway,below=1.2cm, label={[align=center]Map back\\to mesh}] {};
\end{tikzpicture}


==> tikz/scalar-equivariance3.tex <==
\begin{tikzpicture}[ ]

% upper left TpM
\node[vertex,label=below right:\large$p$,fill=black] (P) at (0, 0) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- (  0:1.3cm);
\draw (P) [ultra thick, orange] -- (  0:1cm);
\draw (P) [ultra thin, gray] -- ( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ( 80:1.3cm);
\draw (P) [ultra thin, gray] -- (120:1.3cm);
\draw (P) [ultra thin, gray] -- (160:1.3cm);
\draw (P) [ultra thin, gray] -- (200:1.3cm);
\draw (P) [ultra thin, gray] -- (240:1.3cm);
\draw (P) [ultra thin, gray] -- (280:1.3cm);
\draw (P) [ultra thin, gray] -- (320:1.3cm);
% vectors
\path (P) ++(0:1) node (QA) [vertex,fill=red,label=\large$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=green,label=right:\large$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=blue,label=right:\large$q_C$] {};
\draw[-, thick] (P) edge (QB) (P) edge (QC);


% upper right TpM
\node[vertex,label=below right:\large$p$,fill=black, fill=magenta] (P) at (4.4, 0) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, orange] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% vectors
\path (P) ++(0:1) node (QA) [vertex,fill=white,label=\large$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=white,label=right:\large$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=white,label=right:\large$q_C$] {};
\draw[-] (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);


% bottom left TpM
\node[vertex,label=below right:\large$p$,fill=black] (P) at (0, -7.5) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, cyan] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% vectors
\path (P) ++(240:1) node (QA) [vertex,fill=red,label=right:\large$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=green,label=above:\large$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=blue,label=right:\large$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QC);

% bottom right TpM
\node[vertex,label=below right:\large$p$,fill=magenta] (P) at (4.4, -7.5) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, cyan] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% vectors
\path (P) ++(240:1) node (QA) [vertex,fill=white,label=right:\large$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=white,label=above:\large$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=white,label=right:\large$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QC);

\node[inner sep=0pt] (input) at (0,-3.8)
    {\includegraphics[width=1.75cm]{figs/dode_input_new.pdf}};
\node[inner sep=0pt] (output) at (4.4,-3.8)
    {\includegraphics[width=1.75cm]{figs/dode_output_scalar_new.pdf}};

\draw[morphism] (0, -2.6)--(0, -1.5)  node[midway,right,align=center] {\small pick gauge \\[-2pt] $q_0=q_A$};
\draw[morphism] (4.4, -1.5)--(4.4, -2.6)  node[midway,left,align=center] {\small map back \\[-2pt] \small to mesh};
\draw[morphism] (0, -4.9)--(0, -6.0)  node[midway,right,align=center] {\small pick gauge \\[-2pt] $q_0=q_B$};
\draw[morphism] (4.4, -6.0)--(4.4, -4.9)  node[midway,left,align=center] {\small map back \\[-2pt] \small to mesh};

\draw[morphism] (1.2,-3.7)--(3.3,-3.7)  node[midway,above=0.05cm,align=center] {\small geometric conv};
\draw[morphism] (1.5,0)--(3.0,0)  node[midway,above=0.1cm,align=center] {\small conv in \\[-2pt] \small gauge $A$};
\draw[morphism] (1.5,-7.5)--(3.0,-7.5)  node[midway,below=0.1cm,align=center] {\small conv in \\[-2pt] \small gauge $B$};

% \draw[invmorphism](-1.4,-7.5)
%                 -| (-1.7,-7.5)
%                 -| (-1.7,0) node[pos=.67,above=1.2cm,rotate=90] {\small gauge trafo $A\!\to\! B$}
%                 -- (-1.32,0) ;

% \draw[invmorphism](5.8,-7.5)
%                 -| (6.1,-7.5)
%                 -| (6.1,0) node[pos=.67,below=-1.2cm,rotate=90] {\small gauge trafo $A\!\to\! B$}
%                 -- (5.72,0) ;
                
                
\draw[invmorphism](-1.30,-7.5)
                -| (-1.8,-7.5)
                -| (-1.8,0) node[pos=.67,below=-1.2cm,rotate=-90] {\small gauge transformation $A\!\to\! B$}
                -- (-1.32,0) ;

\draw[invmorphism](5.7,-7.5)
                -| (6.2,-7.5)
                -| (6.2,0) node[pos=.67,above=1.2cm,rotate=-90] {\small gauge transformation $A\!\to\! B$}
                -- (5.72,0) ;

\end{tikzpicture}



==> tikz/vector-equivariance.tex <==
\begin{tikzpicture}[
    vertex/.style={circle, minimum size=0.1pt,draw},
    morphism/.style={-{Latex[length=3mm,width=5mm]},ultra thick}]

% nodes
\node[vertex,label=$p$,fill=black] (P) at (0, 0) {};
\path (P) ++(0:1) node (QA) [vertex,fill=red,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=green,label=left:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=blue,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);


\node[vertex,label=$p$] (P) at (4, 0) {};
\draw[->,draw=magenta,ultra thick] (P) -- ($ (P) + (160:1) $);
\path (P) ++(0:1) node (QA) [vertex,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,label=left:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\node[vertex,label=$p$,fill=black] (P) at (0, -4) {};
\path (P) ++(240:1) node (QA) [vertex,fill=red,label=left:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=green,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=blue,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\node[vertex,label=$p$] (P) at (4, -4) {};
\draw[->,draw=magenta,ultra thick] (P) -- ($ (P) + (40:1) $);
\path (P) ++(240:1) node (QA) [vertex,label=left:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,label=left:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\draw[morphism] (1.5,0)--(2.5,0)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (1.5,-4)--(2.5,-4)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (0.0,-1.5)--(0.0,-2.5)  node[midway,right] {Gauge change};
\draw[morphism] (4.0,-1.5)--(4.0,-2.5)  node[midway,right] {Gauge change};
\end{tikzpicture}

==> tikz/vector-equivariance2.tex <==
\begin{tikzpicture}

% nodes
\node[vertex,label=below right:$p$,fill=black] (P) at (0, 0) {};
\draw (P) circle (1.3cm);
\path (P) ++(0:1) node (QA) [vertex,fill=colorA,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=colorB,label=right:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=colorC,label=right:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);


\node[vertex,label=below right:$p$] (P) at (4, 0) {};
\draw (P) circle (1.3cm);
\draw[->,draw=colorOut,ultra thick] (P) -- ($ (P) + (160:1) $);
\path (P) ++(0:1) node (QA) [vertex,label=$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,label=right:$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,label=right:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\node[vertex,label=below right:$p$,fill=black] (P) at (0, -4) {};
\draw (P) circle (1.3cm);
\path (P) ++(240:1) node (QA) [vertex,fill=colorA,label=right:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=colorB,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=colorC,label=right:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QB);

\node[vertex,label=below right:$p$] (P) at (4, -4) {};
\draw (P) circle (1.3cm);
\draw[->,draw=colorOut,ultra thick] (P) -- ($ (P) + (40:1) $);
\path (P) ++(240:1) node (QA) [vertex,label=right:$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,label=above:$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,label=right:$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QB) (P) edge (QC);

\draw[morphism] (1.5,0)--(2.5,0)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (1.5,-4)--(2.5,-4)  node[midway,above=0.3cm] {Conv};
\draw[morphism] (-.5,-1.5)--(-.5,-2.5)  node[midway,right] {Gauge change};
\draw[morphism] (4.5,-1.5)--(4.5,-2.5)  node[midway,left] {Gauge change};

\node[inner sep=0pt] (input) at (-2.0,-2)
    {\includegraphics[width=2cm]{figs/dode_input.pdf}};
\node[inner sep=0pt] (output) at (6.5,-2)
    {\includegraphics[width=2cm]{figs/dode_output_vector.pdf}};

\draw[morphism](-2.2,-1) |- (-1.5,0) node [midway,label={[align=center]Pick gauge \\ $q_0=q_A$}] {};
\draw[morphism](-2.2,-3) |- (-1.5,-4) node [midway,below=1.2cm,label={[align=center]Pick gauge \\ $q_0=q_B$}] {};
\draw[morphism](5.5,0) -| (6.3,-1) node[midway,above, label={[align=center]Map back\\to mesh}] {};
\draw[morphism](5.5,-4) -| (6.3,-3) node[midway,below=1.2cm, label={[align=center]Map back\\to mesh}] {};
\end{tikzpicture}


==> tikz/vector-equivariance3.tex <==
\begin{tikzpicture}[ ]
% upper left TpM
\node[vertex,label=below right:\large$p$, fill=black] (P) at (0, 0) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- (  0:1.3cm);
\draw (P) [ultra thick, orange] -- (  0:1cm);
\draw (P) [ultra thin, gray] -- ( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ( 80:1.3cm);
\draw (P) [ultra thin, gray] -- (120:1.3cm);
\draw (P) [ultra thin, gray] -- (160:1.3cm);
\draw (P) [ultra thin, gray] -- (200:1.3cm);
\draw (P) [ultra thin, gray] -- (240:1.3cm);
\draw (P) [ultra thin, gray] -- (280:1.3cm);
\draw (P) [ultra thin, gray] -- (320:1.3cm);
% vectors
\path (P) ++(0:1) node (QA) [vertex,fill=red,label=\large$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=green,label=right:\large$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=blue,label=right:\large$q_C$] {};
\draw[-, thick] (P) edge (QB) (P) edge (QC);


% upper right TpM
\node[vertex,label=below right:\large$p$] (P) at (4.4, 0) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, orange] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% feature vector
\draw[-Stealth,draw=magenta,ultra thick] (P) -- ($ (P) + (160:1.2) $);
% vectors
\path (P) ++(0:1) node (QA) [vertex,fill=white,label=\large$q_A$] {};
\path (P) ++(120:1) node (QB) [vertex,fill=white,label=right:\large$q_B$] {};
\path (P) ++(240:1) node (QC) [vertex,fill=white,label=right:\large$q_C$] {};
\draw[-] (P) edge (QB) (P) edge (QC);
% \draw[-,draw=orange] (P) edge (QA);


% bottom left TpM
\node[vertex,label=below right:\large$p$,fill=black] (P) at (0, -7.5) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, cyan] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% vectors
\path (P) ++(240:1) node (QA) [vertex,fill=red,label=right:\large$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=green,label=above:\large$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=blue,label=right:\large$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QC);

% bottom right TpM
\node[vertex,label=below right:\large$p$] (P) at (4.4, -7.5) {};
\draw (P) circle (1.3cm);
% radial lines
\draw (P) [thin, gray] circle (1.cm);
\draw (P) [thin, gray] circle (.7cm);
\draw (P) [thin, gray] circle (.4cm);
% angular lines
\draw (P) [thin, gray] -- ++(  0:1.3cm);
\draw (P) [ultra thick, cyan] -- ++(  0:1cm);
\draw (P) [ultra thin, gray] -- ++( 40:1.3cm);
\draw (P) [ultra thin, gray] -- ++( 80:1.3cm);
\draw (P) [ultra thin, gray] -- ++(120:1.3cm);
\draw (P) [ultra thin, gray] -- ++(160:1.3cm);
\draw (P) [ultra thin, gray] -- ++(200:1.3cm);
\draw (P) [ultra thin, gray] -- ++(240:1.3cm);
\draw (P) [ultra thin, gray] -- ++(280:1.3cm);
\draw (P) [ultra thin, gray] -- ++(320:1.3cm);
% feature vector
\draw[-Stealth,draw=magenta,ultra thick] (P) -- ($ (P) + (40:1.2) $);
% vectors
\path (P) ++(240:1) node (QA) [vertex,fill=white,label=right:\large$q_A$] {};
\path (P) ++(0:1) node (QB) [vertex,fill=white,label=above:\large$q_B$] {};
\path (P) ++(120:1) node (QC) [vertex,fill=white,label=right:\large$q_C$] {};
\draw[-] (P) edge (QA) (P) edge (QC);

\node[inner sep=0pt] (input) at (0,-3.8)
    {\includegraphics[width=1.75cm]{figs/dode_input_new.pdf}};
\node[inner sep=0pt] (output) at (4.4,-3.8)
    {\includegraphics[width=2.cm]{figs/dode_output_vector_new.pdf}};

\draw[morphism] (0, -2.6)--(0, -1.5)  node[midway,right,align=center] {\small pick gauge \\[-2pt] $q_0=q_A$};
\draw[morphism] (4.4, -1.5)--(4.4, -2.6)  node[midway,left,align=center] {\small map back \\[-2pt] \small to mesh};
\draw[morphism] (0, -4.9)--(0, -6.0)  node[midway,right,align=center] {\small pick gauge \\[-2pt] $q_0=q_B$};
\draw[morphism] (4.4, -6.0)--(4.4, -4.9)  node[midway,left,align=center] {\small map back \\[-2pt] \small to mesh};

\draw[morphism] (1.2,-3.7)--(3.3,-3.7)  node[midway,above=0.05cm,align=center] {\small geometric conv};
\draw[morphism] (1.5,0)--(3.0,0)  node[midway,above=0.1cm,align=center] {\small conv in \\[-2pt] \small gauge $A$};
\draw[morphism] (1.5,-7.5)--(3.0,-7.5)  node[midway,below=0.1cm,align=center] {\small conv in \\[-2pt] \small gauge $B$};

% \draw[invmorphism](-1.4,-7.5)
%                 -| (-1.7,-7.5)
%                 -| (-1.7,0) node[pos=.67,above=1.2cm,rotate=90] {\small gauge trafo $A\!\to\! B$}
%                 -- (-1.32,0) ;

% \draw[invmorphism](5.8,-7.5)
%                 -| (6.1,-7.5)
%                 -| (6.1,0) node[pos=.67,below=-1.2cm,rotate=90] {\small gauge trafo $A\!\to\! B$}
%                 -- (5.72,0) ;

\draw[invmorphism](-1.30,-7.5)
                -| (-1.8,-7.5)
                -| (-1.8,0) node[pos=.67,below=-1.2cm,rotate=-90] {\small gauge transfromation $A\!\to\! B$}
                -- (-1.32,0) ;

\draw[invmorphism](5.7,-7.5)
                -| (6.2,-7.5)
                -| (6.2,0) node[pos=.67,above=1.2cm,rotate=-90] {\small gauge transfromation $A\!\to\! B$}
                -- (5.72,0) ;
\end{tikzpicture}

